Detecting space objects with Earth-observation radar satellites

Millimetre-to-centimetre orbital debris poses a hazard to spacecraft, but its abundance remains difficult to measure. Spaceborne radars offer a substantial sensitivity advantage at close range: received echo power decreases with the fourth power of distance, so an otherwise identical object ten times closer produces a 10,000 times stronger echo. We investigate this opportunity using openly available Sentinel-1 radar voltages recorded on six calendar days. Catalogue-assisted processing identifies a manually validated sample of 76 objects at ranges of 41.7--492.9 km, including satellites, rocket bodies and debris fragments. A blind search recovers two selected debris transits without using their orbital predictions during detection. A short debris encounter also demonstrates how precise range and Doppler measurements can refine a catalogue orbit. Ground scatter increases the effective background and is the principal sensitivity limitation in Earth-looking observations. An ideal receiver-noise sensitivity comparison predicts detectable conducting-sphere diameters of approximately 3.4 mm for Sentinel-1 and 0.6 mm for EarthCARE at 10 km range, assuming coherent integration limited by beam transit time and a 10 ms cap. These results establish the feasibility of space-object detection using existing Earth-observation radars and motivate statistical debris surveys and targeted orbit refinement following collision warnings. Observations directed away from Earth and receive windows adapted to nearby objects could improve sensitivity to small debris.

==> figures/receiver-sensitivity.include.tex <==
\begingroup
\normalsize
\dimen0=\linewidth
\advance\dimen0 by -174.000000mm
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.1mm
  \PackageError{rustplotlib}{Article linewidth changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\dimen0=\csname f@size\endcsname pt
\advance\dimen0 by -10.950000pt
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.01pt
  \PackageError{rustplotlib}{Article body font changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\includegraphics[width=165.745326mm]{\detokenize{figures/receiver-sensitivity.pdf}}
\endgroup


==> paper/figures/assisted-comparison.include.tex <==
\begingroup
\normalsize
\dimen0=\linewidth
\advance\dimen0 by -174.000000mm
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.1mm
  \PackageError{rustplotlib}{Article linewidth changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\dimen0=\csname f@size\endcsname pt
\advance\dimen0 by -10.950000pt
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.01pt
  \PackageError{rustplotlib}{Article body font changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\includegraphics[width=164.559997mm]{\detokenize{paper/figures/assisted-comparison.pdf}}
\endgroup


==> paper/figures/beam-examples.include.tex <==
\begingroup
\normalsize
\dimen0=\linewidth
\advance\dimen0 by -174.000000mm
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.1mm
  \PackageError{rustplotlib}{Article linewidth changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\dimen0=\csname f@size\endcsname pt
\advance\dimen0 by -10.950000pt
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.01pt
  \PackageError{rustplotlib}{Article body font changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\includegraphics[width=170.486671mm]{\detokenize{paper/figures/beam-examples.pdf}}
\endgroup


==> paper/figures/blind-comparison.include.tex <==
\begingroup
\normalsize
\dimen0=\linewidth
\advance\dimen0 by -174.000000mm
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.1mm
  \PackageError{rustplotlib}{Article linewidth changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\dimen0=\csname f@size\endcsname pt
\advance\dimen0 by -10.950000pt
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.01pt
  \PackageError{rustplotlib}{Article body font changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\includegraphics[width=166.761333mm]{\detokenize{paper/figures/blind-comparison.pdf}}
\endgroup


==> paper/figures/debris-orbit-refinement.include.tex <==
\begingroup
\normalsize
\dimen0=\linewidth
\advance\dimen0 by -174.000000mm
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.1mm
  \PackageError{rustplotlib}{Article linewidth changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\dimen0=\csname f@size\endcsname pt
\advance\dimen0 by -10.950000pt
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.01pt
  \PackageError{rustplotlib}{Article body font changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\includegraphics[width=167.438665mm]{\detokenize{paper/figures/debris-orbit-refinement.pdf}}
\endgroup


==> paper/figures/human-validated-rcs.include.tex <==
\begingroup
\normalsize
\dimen0=\linewidth
\advance\dimen0 by -174.000000mm
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.1mm
  \PackageError{rustplotlib}{Article linewidth changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\dimen0=\csname f@size\endcsname pt
\advance\dimen0 by -10.950000pt
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.01pt
  \PackageError{rustplotlib}{Article body font changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\includegraphics[width=163.374669mm]{\detokenize{paper/figures/human-validated-rcs.pdf}}
\endgroup


==> paper/figures/sentinel-debris.include.tex <==
\begingroup
\normalsize
\dimen0=\linewidth
\advance\dimen0 by -174.000000mm
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.1mm
  \PackageError{articlefigure}{Article linewidth changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\dimen0=\csname f@size\endcsname pt
\advance\dimen0 by -10.950000pt
\ifdim\dimen0<0pt \dimen0=-\dimen0\fi
\ifdim\dimen0>0.01pt
  \PackageError{articlefigure}{Article body font changed}{Regenerate this figure using the new ArticleLayout.}
\fi
\includegraphics[width=174.000000mm]{\detokenize{paper/figures/sentinel-debris.pdf}}
\endgroup

